Shared-Memory Range-Tiled CDF Sort for Small-Range Integer Keys on GPUs

We study unstable integer sorting on GPUs for arrays whose elements lie in a known integer range. Focusing on counting-sort-based methods that determine the output interval of each value from its frequency and the prefix sums of the frequencies, we propose and evaluate Range-Tiled CDF sort (RT-CDF), which partitions the possible value range into small intervals, called tiles, that fit in shared memory. For each tile, RT-CDF constructs a histogram, computes its prefix sum as a local CDF, and directly generates the output array from the local CDF. We compare RT-CDF against three baselines: CUB DeviceRadixSort, whose processed bit range is restricted to $[0,\lceil\log_2 R\rceil)$ to exploit the known range size $R$; Ref-H-P sort; and an implementation based on the algorithm of Kolonias et al. Experiments on an NVIDIA GeForce RTX 4090 with range sizes from $R=2^7$ to $2^{18}$, input sizes from $n=10^6$ to $10^9$, and uniformly distributed, normally distributed, and all-equal inputs show that RT-CDF outperforms the baselines over a broad set of conditions for small to medium ranges, achieving a maximum speedup of 4.39 over the fastest baseline. For $R=2^{18}$, however, at least one baseline outperforms RT-CDF for every evaluated input size and input distribution, showing that the cost of histogram construction limits the applicability of RT-CDF to larger ranges.

==> figures/fig_output_method_heatmap.tex <==
\begin{figure}[H]
\centering
\pgfplotsset{
  colormap={outputmethodratio}{
    rgb255(0cm)=(49,54,149);
    rgb255(0.5cm)=(116,173,209);
    rgb255(0.9cm)=(247,247,247);
    rgb255(1.3cm)=(244,109,67);
    rgb255(1.8cm)=(165,0,38)
  },
  outputmethodlabels/.style={
    only marks,
    mark=none,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,fixed zerofill]{\pgfplotspointmeta}},
    nodes near coords align={center},
    every node near coord/.append style={
      anchor=center,
      inner sep=0pt,
      font=\fontsize{5.2}{5.2}\selectfont
    }
  },
  outputmethodaxis/.style={
    width=\linewidth,
    height=0.94\linewidth,
    axis equal image,
    enlargelimits=false,
    xmin=-0.5, xmax=9.5,
    ymin=-0.5, ymax=11.5,
    xtick={0,1,2,3,4,5,6,7,8,9},
    xticklabels={
      {$10^6$},
      {$2\times10^6$},
      {$5\times10^6$},
      {$10^7$},
      {$2\times10^7$},
      {$5\times10^7$},
      {$10^8$},
      {$2\times10^8$},
      {$5\times10^8$},
      {$10^9$}
    },
    ytick={0,1,2,3,4,5,6,7,8,9,10,11},
    yticklabels={$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$,$2^{13}$,$2^{14}$,$2^{15}$,$2^{16}$,$2^{17}$,$2^{18}$},
    xlabel={Input size $n$},
    ylabel={Range size $R$},
    xticklabel style={rotate=45,anchor=east,font=\scriptsize},
    yticklabel style={font=\scriptsize},
    label style={font=\small},
    colormap name=outputmethodratio,
    point meta min=-1.35,
    point meta max=1.35,
    xmajorgrids=false, ymajorgrids=false,
    xminorgrids=true, yminorgrids=true,
    minor x tick num=1, minor y tick num=1,
    minor tick length=0pt,
    minor grid style={draw=black!32,line width=0.2pt},
    colorbar,
    colorbar style={
      ylabel={$\rho$},
      ytick={-1.321928,-0.736966,-0.321928,0,0.321928,0.584963,0.847997},
      yticklabels={$0.4$,$0.6$,$0.8$,$1.0$,$1.25$,$1.5$,$1.8$},
      tick label style={font=\scriptsize},
      label style={font=\small}
    }
  }
}

\begin{subfigure}[t]{0.64\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[outputmethodaxis]
\addplot[matrix plot*,mesh/cols=10,point meta=explicit]
table[x=x,y=y,meta=log2ratio,col sep=comma,row sep=\\] {
x,y,n,R,ratio,log2ratio\\
0,0,1000000,128,1.330939772,0.412445288\\
1,0,2000000,128,1.325780956,0.406842435\\
2,0,5000000,128,1.339247599,0.421422709\\
3,0,10000000,128,1.190224790,0.251234071\\
4,0,20000000,128,1.460472085,0.546434783\\
5,0,50000000,128,1.784268845,0.835333010\\
6,0,100000000,128,1.801457027,0.849164238\\
7,0,200000000,128,1.788292701,0.838582890\\
8,0,500000000,128,1.793112175,0.842465745\\
9,0,1000000000,128,1.770928464,0.824505936\\
0,1,1000000,256,1.314162441,0.394143615\\
1,1,2000000,256,1.346945478,0.429691455\\
2,1,5000000,256,1.274243423,0.349640906\\
3,1,10000000,256,1.150535058,0.202304945\\
4,1,20000000,256,1.435080433,0.521131599\\
5,1,50000000,256,1.762958846,0.817998797\\
6,1,100000000,256,1.784844892,0.835798705\\
7,1,200000000,256,1.809775596,0.855810820\\
8,1,500000000,256,1.784782409,0.835748199\\
9,1,1000000000,256,1.767135380,0.821412569\\
0,2,1000000,512,1.166406737,0.222070958\\
1,2,2000000,512,1.229840976,0.298471781\\
2,2,5000000,512,1.214646057,0.280535980\\
3,2,10000000,512,1.115138406,0.157222783\\
4,2,20000000,512,1.393380665,0.478589450\\
5,2,50000000,512,1.743375144,0.801883046\\
6,2,100000000,512,1.768332629,0.822389676\\
7,2,200000000,512,1.800085492,0.848065427\\
8,2,500000000,512,1.778943164,0.831020418\\
9,2,1000000000,512,1.750095896,0.807433976\\
0,3,1000000,1024,1.105249528,0.144372119\\
1,3,2000000,1024,1.130286825,0.176688922\\
2,3,5000000,1024,1.156233573,0.209432869\\
3,3,10000000,1024,1.057720206,0.080958049\\
4,3,20000000,1024,1.375082622,0.459518306\\
5,3,50000000,1024,1.725734436,0.787210473\\
6,3,100000000,1024,1.768363138,0.822414566\\
7,3,200000000,1024,1.782523035,0.833920720\\
8,3,500000000,1024,1.777776341,0.830073833\\
9,3,1000000000,1024,1.746604770,0.804553186\\
0,4,1000000,2048,1.176608026,0.234633783\\
1,4,2000000,2048,1.084259077,0.116709521\\
2,4,5000000,2048,1.182429267,0.241753884\\
3,4,10000000,2048,1.033533786,0.047585550\\
4,4,20000000,2048,1.338547342,0.420668165\\
5,4,50000000,2048,1.715614911,0.778725760\\
6,4,100000000,2048,1.773731777,0.826787863\\
7,4,200000000,2048,1.778451823,0.830621893\\
8,4,500000000,2048,1.758138388,0.814048633\\
9,4,1000000000,2048,1.731453796,0.791983890\\
0,5,1000000,4096,0.995662860,-0.006270779\\
1,5,2000000,4096,1.003530450,0.005084393\\
2,5,5000000,4096,1.039252672,0.055546458\\
3,5,10000000,4096,0.991389107,-0.012476688\\
4,5,20000000,4096,1.282967118,0.359484195\\
5,5,50000000,4096,1.722402802,0.784422571\\
6,5,100000000,4096,1.765803472,0.820324785\\
7,5,200000000,4096,1.761440649,0.816755865\\
8,5,500000000,4096,1.754416870,0.810991590\\
9,5,1000000000,4096,1.720314186,0.782672073\\
0,6,1000000,8192,0.795691984,-0.329718030\\
1,6,2000000,8192,0.835057316,-0.260052871\\
2,6,5000000,8192,0.850505684,-0.233607216\\
3,6,10000000,8192,0.910438291,-0.135366859\\
4,6,20000000,8192,1.196172952,0.258426001\\
5,6,50000000,8192,1.674146560,0.743425831\\
6,6,100000000,8192,1.763685246,0.818593115\\
7,6,200000000,8192,1.753944767,0.810603317\\
8,6,500000000,8192,1.747255091,0.805090250\\
9,6,1000000000,8192,1.703165390,0.768218538\\
0,7,1000000,16384,0.662831655,-0.593285591\\
1,7,2000000,16384,0.771812197,-0.373678253\\
2,7,5000000,16384,0.773881226,-0.369815934\\
3,7,10000000,16384,0.812782574,-0.299058623\\
4,7,20000000,16384,1.166127222,0.221725192\\
5,7,50000000,16384,1.602274940,0.680121726\\
6,7,100000000,16384,1.759572767,0.815225178\\
7,7,200000000,16384,1.754468680,0.811034194\\
8,7,500000000,16384,1.753507045,0.810243227\\
9,7,1000000000,16384,1.698223491,0.764026334\\
0,8,1000000,32768,0.617337023,-0.695869780\\
1,8,2000000,32768,0.627875208,-0.671450247\\
2,8,5000000,32768,0.683723499,-0.548515084\\
3,8,10000000,32768,0.774874763,-0.367964938\\
4,8,20000000,32768,1.074035041,0.103041062\\
5,8,50000000,32768,1.496425844,0.581520787\\
6,8,100000000,32768,1.587886978,0.667108228\\
7,8,200000000,32768,1.691807513,0.758565433\\
8,8,500000000,32768,1.665737597,0.736161152\\
9,8,1000000000,32768,1.631884434,0.706538893\\
0,9,1000000,65536,0.481333958,-1.054889886\\
1,9,2000000,65536,0.548790527,-0.865672518\\
2,9,5000000,65536,0.613266211,-0.705414631\\
3,9,10000000,65536,0.775397233,-0.366992509\\
4,9,20000000,65536,1.021022294,0.030014367\\
5,9,50000000,65536,1.314567276,0.394587977\\
6,9,100000000,65536,1.435385388,0.521438139\\
7,9,200000000,65536,1.494029309,0.579208451\\
8,9,500000000,65536,1.487479801,0.572870078\\
9,9,1000000000,65536,1.453781224,0.539810178\\
0,10,1000000,131072,0.398149009,-1.328619627\\
1,10,2000000,131072,0.460574220,-1.118494433\\
2,10,5000000,131072,0.602832754,-0.730170289\\
3,10,10000000,131072,0.767820956,-0.381158159\\
4,10,20000000,131072,0.949492322,-0.074771761\\
5,10,50000000,131072,1.168594854,0.224774842\\
6,10,100000000,131072,1.234790760,0.304266592\\
7,10,200000000,131072,1.294869845,0.372807091\\
8,10,500000000,131072,1.306479646,0.385684649\\
9,10,1000000000,131072,1.298409521,0.376745484\\
0,11,1000000,262144,0.491479472,-1.024796936\\
1,11,2000000,262144,0.541749430,-0.884302366\\
2,11,5000000,262144,0.620591124,-0.688285033\\
3,11,10000000,262144,0.784863158,-0.349486956\\
4,11,20000000,262144,0.910639606,-0.135047888\\
5,11,50000000,262144,1.043425543,0.061327656\\
6,11,100000000,262144,1.076570012,0.106442145\\
7,11,200000000,262144,1.095637382,0.131770395\\
8,11,500000000,262144,1.108241319,0.148272062\\
9,11,1000000000,262144,1.112553688,0.153874957\\
};
\addplot[outputmethodlabels,text=black,point meta=explicit]
table[x=x,y=y,meta=ratio,col sep=comma,row sep=\\] {
x,y,ratio\\
3,0,1.190224790\\
0,1,1.314162441\\
2,1,1.274243423\\
3,1,1.150535058\\
0,2,1.166406737\\
1,2,1.229840976\\
2,2,1.214646057\\
3,2,1.115138406\\
0,3,1.105249528\\
1,3,1.130286825\\
2,3,1.156233573\\
3,3,1.057720206\\
0,4,1.176608026\\
1,4,1.084259077\\
2,4,1.182429267\\
3,4,1.033533786\\
0,5,0.995662860\\
1,5,1.003530450\\
2,5,1.039252672\\
3,5,0.991389107\\
4,5,1.282967118\\
0,6,0.795691984\\
1,6,0.835057316\\
2,6,0.850505684\\
3,6,0.910438291\\
4,6,1.196172952\\
1,7,0.771812197\\
2,7,0.773881226\\
3,7,0.812782574\\
4,7,1.166127222\\
3,8,0.774874763\\
4,8,1.074035041\\
3,9,0.775397233\\
4,9,1.021022294\\
5,9,1.314567276\\
3,10,0.767820956\\
4,10,0.949492322\\
5,10,1.168594854\\
6,10,1.234790760\\
7,10,1.294869845\\
8,10,1.306479646\\
9,10,1.298409521\\
3,11,0.784863158\\
4,11,0.910639606\\
5,11,1.043425543\\
6,11,1.076570012\\
7,11,1.095637382\\
8,11,1.108241319\\
9,11,1.112553688\\
};
\addplot[outputmethodlabels,text=white,point meta=explicit]
table[x=x,y=y,meta=ratio,col sep=comma,row sep=\\] {
x,y,ratio\\
0,0,1.330939772\\
1,0,1.325780956\\
2,0,1.339247599\\
4,0,1.460472085\\
5,0,1.784268845\\
6,0,1.801457027\\
7,0,1.788292701\\
8,0,1.793112175\\
9,0,1.770928464\\
1,1,1.346945478\\
4,1,1.435080433\\
5,1,1.762958846\\
6,1,1.784844892\\
7,1,1.809775596\\
8,1,1.784782409\\
9,1,1.767135380\\
4,2,1.393380665\\
5,2,1.743375144\\
6,2,1.768332629\\
7,2,1.800085492\\
8,2,1.778943164\\
9,2,1.750095896\\
4,3,1.375082622\\
5,3,1.725734436\\
6,3,1.768363138\\
7,3,1.782523035\\
8,3,1.777776341\\
9,3,1.746604770\\
4,4,1.338547342\\
5,4,1.715614911\\
6,4,1.773731777\\
7,4,1.778451823\\
8,4,1.758138388\\
9,4,1.731453796\\
5,5,1.722402802\\
6,5,1.765803472\\
7,5,1.761440649\\
8,5,1.754416870\\
9,5,1.720314186\\
5,6,1.674146560\\
6,6,1.763685246\\
7,6,1.753944767\\
8,6,1.747255091\\
9,6,1.703165390\\
0,7,0.662831655\\
5,7,1.602274940\\
6,7,1.759572767\\
7,7,1.754468680\\
8,7,1.753507045\\
9,7,1.698223491\\
0,8,0.617337023\\
1,8,0.627875208\\
2,8,0.683723499\\
5,8,1.496425844\\
6,8,1.587886978\\
7,8,1.691807513\\
8,8,1.665737597\\
9,8,1.631884434\\
0,9,0.481333958\\
1,9,0.548790527\\
2,9,0.613266211\\
6,9,1.435385388\\
7,9,1.494029309\\
8,9,1.487479801\\
9,9,1.453781224\\
0,10,0.398149009\\
1,10,0.460574220\\
2,10,0.602832754\\
0,11,0.491479472\\
1,11,0.541749430\\
2,11,0.620591124\\
};
\end{axis}
\end{tikzpicture}
\caption{Uniform distribution}
\label{fig:output-method-heatmap-uniform}
\end{subfigure}

\vspace{1mm}

\begin{subfigure}[t]{0.64\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[outputmethodaxis]
\addplot[matrix plot*,mesh/cols=10,point meta=explicit]
table[x=x,y=y,meta=log2ratio,col sep=comma,row sep=\\] {
x,y,n,R,ratio,log2ratio\\
0,0,1000000,128,1.308830042,0.388277768\\
1,0,2000000,128,1.322502827,0.403270806\\
2,0,5000000,128,1.314056654,0.394027477\\
3,0,10000000,128,1.185388808,0.245360341\\
4,0,20000000,128,1.460474207,0.546436880\\
5,0,50000000,128,1.779058874,0.831114254\\
6,0,100000000,128,1.801657943,0.849325131\\
7,0,200000000,128,1.788858924,0.839039616\\
8,0,500000000,128,1.794803821,0.843826161\\
9,0,1000000000,128,1.766061845,0.820535865\\
0,1,1000000,256,1.325268702,0.406284900\\
1,1,2000000,256,1.340841278,0.423138468\\
2,1,5000000,256,1.240788647,0.311257392\\
3,1,10000000,256,1.138845341,0.187571838\\
4,1,20000000,256,1.409500839,0.495184337\\
5,1,50000000,256,1.755629779,0.811988647\\
6,1,100000000,256,1.785861482,0.836620184\\
7,1,200000000,256,1.804761285,0.851808025\\
8,1,500000000,256,1.786845045,0.837414529\\
9,1,1000000000,256,1.759833777,0.815439167\\
0,2,1000000,512,1.209253743,0.274117003\\
1,2,2000000,512,1.213314904,0.278954037\\
2,2,5000000,512,1.185282915,0.245231457\\
3,2,10000000,512,1.099769382,0.137201027\\
4,2,20000000,512,1.397741078,0.483097136\\
5,2,50000000,512,1.742811963,0.801416921\\
6,2,100000000,512,1.771208753,0.824734257\\
7,2,200000000,512,1.800461228,0.848366532\\
8,2,500000000,512,1.783222577,0.834486787\\
9,2,1000000000,512,1.757406074,0.813447585\\
0,3,1000000,1024,1.119322801,0.162626154\\
1,3,2000000,1024,1.218178974,0.284726108\\
2,3,5000000,1024,1.097355164,0.134030536\\
3,3,10000000,1024,1.086416667,0.119577517\\
4,3,20000000,1024,1.366829715,0.450833517\\
5,3,50000000,1024,1.721684989,0.783821201\\
6,3,100000000,1024,1.774857928,0.827703546\\
7,3,200000000,1024,1.792811593,0.842223883\\
8,3,500000000,1024,1.769019181,0.822949691\\
9,3,1000000000,1024,1.747052169,0.804922690\\
0,4,1000000,2048,1.120483506,0.164121412\\
1,4,2000000,2048,1.183237835,0.242740090\\
2,4,5000000,2048,1.070148418,0.097810896\\
3,4,10000000,2048,1.050585317,0.071193327\\
4,4,20000000,2048,1.330030385,0.411459205\\
5,4,50000000,2048,1.715929488,0.778990270\\
6,4,100000000,2048,1.757382993,0.813428638\\
7,4,200000000,2048,1.771406485,0.824895305\\
8,4,500000000,2048,1.768860644,0.822820392\\
9,4,1000000000,2048,1.729952427,0.790732365\\
0,5,1000000,4096,0.979154637,-0.030391374\\
1,5,2000000,4096,1.015429005,0.022089375\\
2,5,5000000,4096,1.014289282,0.020469177\\
3,5,10000000,4096,0.968062436,-0.046827996\\
4,5,20000000,4096,1.279939506,0.356075625\\
5,5,50000000,4096,1.714006284,0.777372399\\
6,5,100000000,4096,1.757502641,0.813526857\\
7,5,200000000,4096,1.766536633,0.820923667\\
8,5,500000000,4096,1.752280703,0.809233903\\
9,5,1000000000,4096,1.718547932,0.781190090\\
0,6,1000000,8192,0.768084286,-0.380663460\\
1,6,2000000,8192,0.829135926,-0.270319462\\
2,6,5000000,8192,0.854999015,-0.226005338\\
3,6,10000000,8192,0.879534746,-0.185187522\\
4,6,20000000,8192,1.190549419,0.251627508\\
5,6,50000000,8192,1.670934143,0.740654873\\
6,6,100000000,8192,1.760405614,0.815907878\\
7,6,200000000,8192,1.748940600,0.806481291\\
8,6,500000000,8192,1.742549370,0.801199531\\
9,6,1000000000,8192,1.713740054,0.777148293\\
0,7,1000000,16384,0.729057946,-0.455894610\\
1,7,2000000,16384,0.757096774,-0.401450374\\
2,7,5000000,16384,0.785605112,-0.348123778\\
3,7,10000000,16384,0.839627339,-0.252178952\\
4,7,20000000,16384,1.160492838,0.214737619\\
5,7,50000000,16384,1.600834243,0.678823933\\
6,7,100000000,16384,1.730333248,0.791049916\\
7,7,200000000,16384,1.758060530,0.813984744\\
8,7,500000000,16384,1.762066639,0.817268486\\
9,7,1000000000,16384,1.690454357,0.757411064\\
0,8,1000000,32768,0.596490700,-0.745428451\\
1,8,2000000,32768,0.639724861,-0.644476544\\
2,8,5000000,32768,0.680635991,-0.555044653\\
3,8,10000000,32768,0.773366467,-0.370775885\\
4,8,20000000,32768,1.067716134,0.094528139\\
5,8,50000000,32768,1.493224953,0.578431522\\
6,8,100000000,32768,1.651164002,0.723483423\\
7,8,200000000,32768,1.645730260,0.718727893\\
8,8,500000000,32768,1.644307743,0.717480334\\
9,8,1000000000,32768,1.583706264,0.663304778\\
0,9,1000000,65536,0.487032408,-1.037910320\\
1,9,2000000,65536,0.559783890,-0.837058126\\
2,9,5000000,65536,0.623539472,-0.681447205\\
3,9,10000000,65536,0.765358469,-0.385792477\\
4,9,20000000,65536,1.002407488,0.003469097\\
5,9,50000000,65536,1.309422355,0.388930514\\
6,9,100000000,65536,1.440054416,0.526123329\\
7,9,200000000,65536,1.482307938,0.567845188\\
8,9,500000000,65536,1.466432942,0.552311100\\
9,9,1000000000,65536,1.433563005,0.519605312\\
0,10,1000000,131072,0.403485244,-1.309412182\\
1,10,2000000,131072,0.456886159,-1.130093357\\
2,10,5000000,131072,0.593269724,-0.753239934\\
3,10,10000000,131072,0.762370037,-0.391436676\\
4,10,20000000,131072,0.939528026,-0.089991898\\
5,10,50000000,131072,1.176487319,0.234485771\\
6,10,100000000,131072,1.250384604,0.322371919\\
7,10,200000000,131072,1.294476888,0.372369207\\
8,10,500000000,131072,1.293231059,0.370980062\\
9,10,1000000000,131072,1.281866988,0.358246570\\
0,11,1000000,262144,0.482517029,-1.051348237\\
1,11,2000000,262144,0.521697441,-0.938714738\\
2,11,5000000,262144,0.616265458,-0.698376166\\
3,11,10000000,262144,0.766656209,-0.383348319\\
4,11,20000000,262144,0.893474956,-0.162500803\\
5,11,50000000,262144,1.040131295,0.056765650\\
6,11,100000000,262144,1.075245239,0.104665743\\
7,11,200000000,262144,1.095876275,0.132084926\\
8,11,500000000,262144,1.108636234,0.148786066\\
9,11,1000000000,262144,1.113644156,0.155288320\\
};
\addplot[outputmethodlabels,text=black,point meta=explicit]
table[x=x,y=y,meta=ratio,col sep=comma,row sep=\\] {
x,y,ratio\\
0,0,1.308830042\\
2,0,1.314056654\\
3,0,1.185388808\\
2,1,1.240788647\\
3,1,1.138845341\\
0,2,1.209253743\\
1,2,1.213314904\\
2,2,1.185282915\\
3,2,1.099769382\\
0,3,1.119322801\\
1,3,1.218178974\\
2,3,1.097355164\\
3,3,1.086416667\\
0,4,1.120483506\\
1,4,1.183237835\\
2,4,1.070148418\\
3,4,1.050585317\\
0,5,0.979154637\\
1,5,1.015429005\\
2,5,1.014289282\\
3,5,0.968062436\\
4,5,1.279939506\\
0,6,0.768084286\\
1,6,0.829135926\\
2,6,0.854999015\\
3,6,0.879534746\\
4,6,1.190549419\\
2,7,0.785605112\\
3,7,0.839627339\\
4,7,1.160492838\\
3,8,0.773366467\\
4,8,1.067716134\\
3,9,0.765358469\\
4,9,1.002407488\\
5,9,1.309422355\\
3,10,0.762370037\\
4,10,0.939528026\\
5,10,1.176487319\\
6,10,1.250384604\\
7,10,1.294476888\\
8,10,1.293231059\\
9,10,1.281866988\\
3,11,0.766656209\\
4,11,0.893474956\\
5,11,1.040131295\\
6,11,1.075245239\\
7,11,1.095876275\\
8,11,1.108636234\\
9,11,1.113644156\\
};
\addplot[outputmethodlabels,text=white,point meta=explicit]
table[x=x,y=y,meta=ratio,col sep=comma,row sep=\\] {
x,y,ratio\\
1,0,1.322502827\\
4,0,1.460474207\\
5,0,1.779058874\\
6,0,1.801657943\\
7,0,1.788858924\\
8,0,1.794803821\\
9,0,1.766061845\\
0,1,1.325268702\\
1,1,1.340841278\\
4,1,1.409500839\\
5,1,1.755629779\\
6,1,1.785861482\\
7,1,1.804761285\\
8,1,1.786845045\\
9,1,1.759833777\\
4,2,1.397741078\\
5,2,1.742811963\\
6,2,1.771208753\\
7,2,1.800461228\\
8,2,1.783222577\\
9,2,1.757406074\\
4,3,1.366829715\\
5,3,1.721684989\\
6,3,1.774857928\\
7,3,1.792811593\\
8,3,1.769019181\\
9,3,1.747052169\\
4,4,1.330030385\\
5,4,1.715929488\\
6,4,1.757382993\\
7,4,1.771406485\\
8,4,1.768860644\\
9,4,1.729952427\\
5,5,1.714006284\\
6,5,1.757502641\\
7,5,1.766536633\\
8,5,1.752280703\\
9,5,1.718547932\\
5,6,1.670934143\\
6,6,1.760405614\\
7,6,1.748940600\\
8,6,1.742549370\\
9,6,1.713740054\\
0,7,0.729057946\\
1,7,0.757096774\\
5,7,1.600834243\\
6,7,1.730333248\\
7,7,1.758060530\\
8,7,1.762066639\\
9,7,1.690454357\\
0,8,0.596490700\\
1,8,0.639724861\\
2,8,0.680635991\\
5,8,1.493224953\\
6,8,1.651164002\\
7,8,1.645730260\\
8,8,1.644307743\\
9,8,1.583706264\\
0,9,0.487032408\\
1,9,0.559783890\\
2,9,0.623539472\\
6,9,1.440054416\\
7,9,1.482307938\\
8,9,1.466432942\\
9,9,1.433563005\\
0,10,0.403485244\\
1,10,0.456886159\\
2,10,0.593269724\\
0,11,0.482517029\\
1,11,0.521697441\\
2,11,0.616265458\\
};
\end{axis}
\end{tikzpicture}
\caption{Normal distribution}
\label{fig:output-method-heatmap-gaussian}
\end{subfigure}

\caption{Execution-time ratio $\rho$ of the prefix-maximum and binary-search methods}
\label{fig:output-method-heatmap}
\end{figure}


==> figures/fig_runtime_r1024_all_equal.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R1024_all_equal_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R1024_all_equal_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R1024_all_equal_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R1024_all_equal_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for all-equal inputs ($R=2^{10}$)}
\label{fig:runtime-r1024-all-equal}
\end{figure}


==> figures/fig_runtime_r1024_gaussian.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R1024_gaussian_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R1024_gaussian_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R1024_gaussian_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R1024_gaussian_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for normally distributed inputs ($R=2^{10}$)}
\label{fig:runtime-r1024-gaussian}
\end{figure}


==> figures/fig_runtime_r1024_uniform.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R1024_uniform_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R1024_uniform_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R1024_uniform_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R1024_uniform_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for uniformly distributed inputs ($R=2^{10}$)}
\label{fig:runtime-r1024-uniform}
\end{figure}


==> figures/fig_runtime_r131072_all_equal.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R131072_all_equal_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R131072_all_equal_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R131072_all_equal_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R131072_all_equal_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for all-equal inputs ($R=2^{17}$)}
\label{fig:runtime-r131072-all-equal}
\end{figure}


==> figures/fig_runtime_r131072_gaussian.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R131072_gaussian_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R131072_gaussian_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R131072_gaussian_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R131072_gaussian_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for normally distributed inputs ($R=2^{17}$)}
\label{fig:runtime-r131072-gaussian}
\end{figure}


==> figures/fig_runtime_r131072_uniform.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R131072_uniform_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R131072_uniform_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R131072_uniform_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R131072_uniform_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for uniformly distributed inputs ($R=2^{17}$)}
\label{fig:runtime-r131072-uniform}
\end{figure}


==> figures/fig_runtime_r262144_all_equal.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R262144_all_equal_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R262144_all_equal_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R262144_all_equal_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R262144_all_equal_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for all-equal inputs ($R=2^{18}$)}
\label{fig:runtime-r262144-all-equal}
\end{figure}


==> figures/fig_runtime_r262144_gaussian.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R262144_gaussian_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R262144_gaussian_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R262144_gaussian_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R262144_gaussian_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for normally distributed inputs ($R=2^{18}$)}
\label{fig:runtime-r262144-gaussian}
\end{figure}


==> figures/fig_runtime_r262144_uniform.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.90\linewidth,height=0.54\linewidth,
xmode=log,ymode=log,log basis x=10,log basis y=10,
xlabel={Input size $n$},ylabel={Execution time [ms]},
grid=both,
unbounded coords=jump,
legend style={at={(0.02,0.98)},anchor=north west,fill=white,draw=black},
legend cell align={left}
]
\addplot+[mark=*] table[x=n,y=rtcdf,col sep=comma] {plotdata/runtime_R262144_uniform_rtx4090.dat};
\addlegendentry{RT-CDF}
\addplot+[mark=square*] table[x=n,y=cub,col sep=comma] {plotdata/runtime_R262144_uniform_rtx4090.dat};
\addlegendentry{CUB}
\addplot+[mark=triangle*] table[x=n,y=refhp,col sep=comma] {plotdata/runtime_R262144_uniform_rtx4090.dat};
\addlegendentry{RefHP}
\addplot+[mark=diamond*] table[x=n,y=kolonias,col sep=comma] {plotdata/runtime_R262144_uniform_rtx4090.dat};
\addlegendentry{Kolonias et al.}
\end{axis}
\end{tikzpicture}
\caption{Execution time for uniformly distributed inputs ($R=2^{18}$)}
\label{fig:runtime-r262144-uniform}
\end{figure}


==> figures/fig_speedup_all_equal.tex <==
\begin{figure}[H]
\centering
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r128,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^7$}
\addplot+[mark=square*] table[x=n,y=r256,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^8$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Ranges requiring one CUB pass ($R\le 2^8$)}
\end{subfigure}
\vspace{0.5em}
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r512,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^9$}
\addplot+[mark=square*] table[x=n,y=r4096,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^{12}$}
\addplot+[mark=triangle*] table[x=n,y=r32768,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^{15}$}
\addplot+[mark=diamond*] table[x=n,y=r65536,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^{16}$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Representative ranges requiring two CUB passes ($2^9\le R\le 2^{16}$)}
\end{subfigure}
\vspace{0.5em}
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r131072,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^{17}$}
\addplot+[mark=square*] table[x=n,y=r262144,col sep=comma] {plotdata/speedup_all_equal_rtx4090.dat};
\addlegendentry{$R=2^{18}$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Ranges requiring three CUB passes ($2^{17}\le R\le 2^{18}$)}
\end{subfigure}
\caption{RT-CDF speedup over the fastest baseline for all-equal inputs}
\label{fig:speedup-all-equal}
\end{figure}


==> figures/fig_speedup_gaussian.tex <==
\begin{figure}[H]
\centering
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r128,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^7$}
\addplot+[mark=square*] table[x=n,y=r256,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^8$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Ranges requiring one CUB pass ($R\le 2^8$)}
\end{subfigure}
\vspace{0.5em}
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r512,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^9$}
\addplot+[mark=square*] table[x=n,y=r4096,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^{12}$}
\addplot+[mark=triangle*] table[x=n,y=r32768,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^{15}$}
\addplot+[mark=diamond*] table[x=n,y=r65536,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^{16}$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Representative ranges requiring two CUB passes ($2^9\le R\le 2^{16}$)}
\end{subfigure}
\vspace{0.5em}
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r131072,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^{17}$}
\addplot+[mark=square*] table[x=n,y=r262144,col sep=comma] {plotdata/speedup_gaussian_rtx4090.dat};
\addlegendentry{$R=2^{18}$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Ranges requiring three CUB passes ($2^{17}\le R\le 2^{18}$)}
\end{subfigure}
\caption{RT-CDF speedup over the fastest baseline for normally distributed inputs}
\label{fig:speedup-gaussian}
\end{figure}


==> figures/fig_speedup_uniform.tex <==
\begin{figure}[H]
\centering
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r128,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^7$}
\addplot+[mark=square*] table[x=n,y=r256,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^8$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Ranges requiring one CUB pass ($R\le 2^8$)}
\end{subfigure}
\vspace{0.5em}
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r512,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^9$}
\addplot+[mark=square*] table[x=n,y=r4096,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^{12}$}
\addplot+[mark=triangle*] table[x=n,y=r32768,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^{15}$}
\addplot+[mark=diamond*] table[x=n,y=r65536,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^{16}$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Representative ranges requiring two CUB passes ($2^9\le R\le 2^{16}$)}
\end{subfigure}
\vspace{0.5em}
\begin{subfigure}[t]{0.94\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
width=0.95\linewidth,height=0.32\linewidth,
xmode=log,log basis x=10,
xlabel={Input size $n$},ylabel={Speedup},
ymin=0,ymax=4.8,
grid=both,
legend style={at={(0.98,0.98)},anchor=north east,legend columns=2,fill=white,draw=black},
legend cell align={left},
ytick={0,1,2,3,4}
]
\addplot+[mark=*] table[x=n,y=r131072,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^{17}$}
\addplot+[mark=square*] table[x=n,y=r262144,col sep=comma] {plotdata/speedup_uniform_rtx4090.dat};
\addlegendentry{$R=2^{18}$}
\addplot[dashed,forget plot] coordinates {(1000000,1) (1000000000,1)};
\end{axis}
\end{tikzpicture}
\caption{Ranges requiring three CUB passes ($2^{17}\le R\le 2^{18}$)}
\end{subfigure}
\caption{RT-CDF speedup over the fastest baseline for uniformly distributed inputs}
\label{fig:speedup-uniform}
\end{figure}

